Varieties of Cubical Sets

We define a variety of notions of cubical sets, based on sites organized using substructural algebraic theories presenting PRO(P)s or Lawvere theories. We prove that all our sites are test categories in the sense of Grothendieck, meaning that the corresponding presheaf categories of cubical sets model classical homotopy theory. We delineate exactly which ones are even strict test categories, meaning that products of cubical sets correspond to products of homotopy types.

==> diagrams/connected_squares.tex <==
\begin{tikzpicture}[math diagram , baseline=(current bounding box.center)]
	% subdiagram centers
	\coordinate (cl) at (-4.0 , 0.0) ;
	\coordinate (cc) at (0.0 , 0.0) ;
	\coordinate (cr) at (4.0 , 0.0) ;
	% 0-cells
	\node (ne0) at ($ (cl) + (-0.5 , 0.5) $) {a} ;
	\node (nw0) at ($ (cl) + (0.5 , 0.5) $) {b} ;
	\node (se0) at ($ (cl) + (-0.5 , -0.5) $) {b} ;
	\node (sw0) at ($ (cl) + (0.5 , -0.5) $) {b} ;
	\node (kappa0) at (cl) {f \lrcorner} ;
	\node (l) at ($ (cc) + (-0.75 , 0) $) {a} ;
	\node (r) at ($ (cc) + (0.75 , 0) $) {b} ;
	\node (ne1) at ($ (cr) + (-0.5 , 0.5) $) {a} ;
	\node (nw1) at ($ (cr) + (0.5 , 0.5) $) {a} ;
	\node (se1) at ($ (cr) + (-0.5 , -0.5) $) {a} ;
	\node (sw1) at ($ (cr) + (0.5 , -0.5) $) {b} ;
	\node (kappa1) at (cr) {\ulcorner f} ;
	% 1-cells
	\draw (l) to node [auto] (f) {f} (r) ;
	\draw (ne0) to node [auto] {f} (nw0) ;
	\draw (nw0) to node [auto] {\ast} (sw0) ;
	\draw (ne0) to node [swap] {f} (se0) ;
	\draw (se0) to node [swap] {\ast} (sw0) ;
	\draw (ne1) to node [auto] {\ast} (nw1) ;
	\draw (nw1) to node [auto] {f} (sw1) ;
	\draw (ne1) to node [swap] {\ast} (se1) ;
	\draw (se1) to node [swap] {f} (sw1) ;
	% maps
	\draw [mapto] (f) to [bend right = 20] node [swap , pos = 2/5] {\lrcorner _1} (kappa0) ;
	\draw [mapto] (f) to [bend left = 20] node [auto , pos = 2/5] {\ulcorner _1} (kappa1) ;
\end{tikzpicture}


==> diagrams/connection-diagonal_law.tex <==
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-0.6 , 0.6) ;
	\coordinate (br) at (0.6 , -0.6) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (mu) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 1/4 ! (br) $}) ;
	\coordinate (del) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 3/4 ! (br) $}) ;
	\coordinate (in1) at ({$ (tl) ! 1/5 ! (br) $} |- tl) ;
	\coordinate (in2) at ({$ (tl) ! 4/5 ! (br) $} |- tl) ;
	\coordinate (out1) at ({$ (tl) ! 1/5 ! (br) $} |- br) ;
	\coordinate (out2) at ({$ (tl) ! 4/5 ! (br) $} |- br) ;
	% strings
	\draw (in1) to [out = south , in = west] (mu) ;
	\draw (in2) to [out = south , in = east] (mu) ;
	\draw (mu) to [out = south , in = north] (del) ;
	\draw (del) to [out = west , in = north] (out1) ;
	\draw (del) to [out = east , in = north] (out2) ;
	% nodes
	\node [2-cell] at (mu) {\mu_i} ;
	\node [2-cell] at (del) {\delta} ;
\end{tikzpicture}
% 
\quad = \quad
% 
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-0.8 , 0.6) ;
	\coordinate (br) at (0.8 , -0.6) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (del1) at ({$ (tl) ! 1/4 ! (br) $} |- {$ (tl) ! 1/4 ! (br) $}) ;
	\coordinate (del2) at ({$ (tl) ! 3/4 ! (br) $} |- {$ (tl) ! 1/4 ! (br) $}) ;
	\coordinate (mu1) at ({$ (tl) ! 1/4 ! (br) $} |- {$ (tl) ! 3/4 ! (br) $}) ;
	\coordinate (mu2) at ({$ (tl) ! 3/4 ! (br) $} |- {$ (tl) ! 3/4 ! (br) $}) ;
	\coordinate (in1) at (del1 |- tl) ;
	\coordinate (in2) at (del2 |- tl) ;
	\coordinate (out1) at (mu1 |- br) ;
	\coordinate (out2) at (mu2 |- br) ;
	% strings
	\draw (in1) to [out = south , in = north] (del1) ;
	\draw (in2) to [out = south , in = north] (del2) ;
	\draw (del1) to [out = west , in = west , looseness = 1.6] (mu1) ;
	\draw (del1) to [out = east , in = west] (mu2) ;
	\draw (del2) to [out = west , in = east] (mu1) ;
	\draw (del2) to [out = east , in = east , looseness = 1.6] (mu2) ;
	\draw (mu1) to [out = south , in = north] (out1) ;
	\draw (mu2) to [out = south , in = north] (out2) ;
	% nodes
	\node [2-cell] at (del1) {\delta} ;
	\node [2-cell] at (del2) {\delta} ;
	\node [2-cell] at (mu1) {\mu_i} ;
	\node [2-cell] at (mu2) {\mu_i} ;
\end{tikzpicture}


==> diagrams/connection-reversal_law.tex <==
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-0.75 , 0.75) ;
	\coordinate (br) at (0.75 , -0.75) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (mu) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 3/10 ! (br) $}) ;
	\coordinate (in1) at ({$ (tl) ! 1/5 ! (br) $} |- tl) ;
	\coordinate (in2) at ({$ (tl) ! 4/5 ! (br) $} |- tl) ;
	\coordinate (out) at (mu |- br) ;
	% strings
	\draw (in1) to [out = south , in = west] (mu) ;
	\draw (in2) to [out = south , in = east] (mu) ;
	\draw (mu) to [out = south , in = north] coordinate [pos = 3/5] (rho) (out) ;
	% nodes
	\node [2-cell] at (mu) {\mu_i} ;
	\node [diamond] at (rho) {\rho} ;
\end{tikzpicture}
% 
\quad = \quad
% 
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-1.0 , 0.75) ;
	\coordinate (br) at (1.0 , -0.75) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (mu) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 2/3 ! (br) $}) ;
	\coordinate (in1) at ({$ (tl) ! 1/5 ! (br) $} |- tl) ;
	\coordinate (in2) at ({$ (tl) ! 4/5 ! (br) $} |- tl) ;
	\coordinate (out) at (mu |- br) ;
	% strings
	\draw (in1) to [out = south , in = west] coordinate [pos = 1/3] (rho1) (mu) ;
	\draw (in2) to [out = south , in = east] coordinate [pos = 1/3] (rho2) (mu) ;
	\draw (mu) to [out = south , in = north] (out) ;
	% nodes
	\node [2-cell] at (mu) {\mu_j} ;
	\node [diamond] at (rho1) {\rho} ;
	\node [diamond] at (rho2) {\rho} ;
\end{tikzpicture}


==> diagrams/degenerate_interval.tex <==
\begin{tikzpicture}[math diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-4.0 , 0.5) ;
	\coordinate (br) at (4.0 , -0.5) ;
	% 0-cells
	\node (A) at ({$ (tl) ! 1/4 ! (br) $} |- {$ (tl) ! 1/4 ! (br) $}) {A} ;
	\node (Al) at ({$ (tl) ! 2/4 ! (br) $} |- {$ (tl) ! 1/2 ! (br) $}) {A} ;
	\node (Ar) at ({$ (tl) ! 3/4 ! (br) $} |- {$ (tl) ! 1/2 ! (br) $}) {A} ;
	% 1-cells
	\draw (Al) to node [auto] (degen) {\degen} (Ar) ;
	% maps
	\draw [mapto] (A) to [bend left = 15] node [auto] {\degen_1} (degen) ;
\end{tikzpicture}


==> diagrams/dioid_absorption_law.tex <==
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-0.6 , 0.6) ;
	\coordinate (br) at (0.6 , -0.6) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (eta) at ({$ (tl) ! 1/5 ! (br) $} |- {$ (tl) ! 1/4 ! (br) $}) ;
	\coordinate (mu) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 3/4 ! (br) $}) ;
	\coordinate (in) at ({$ (tl) ! 7/8 ! (br) $} |- tl) ;
	\coordinate (out) at (mu |- br) ;
	% strings
	\draw (in) to [out = south , in = east] (mu) ;
	\draw (eta) to [out = south , in = west] (mu) ;
	\draw (mu) to [out = south , in = north] (out) ;
	% nodes
	\node [2-cell] at (eta) {\eta_i} ;
	\node [2-cell] at (mu) {\mu_j} ;
\end{tikzpicture}
% 
\quad = \quad
% 
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-0.6 , 0.6) ;
	\coordinate (br) at (0.6 , -0.6) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (epsilon) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 3/10 ! (br) $}) ;
	\coordinate (eta) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 7/10 ! (br) $}) ;
	\coordinate (in) at (epsilon |- tl) ;
	\coordinate (out) at (eta |- br) ;
	% strings
	\draw (in) to [out = south , in = north] (epsilon) ;
	\draw (eta) to [out = south , in = north] (out) ;
	% nodes
	\node [2-cell] at (epsilon) {\varepsilon} ;
	\node [2-cell] at (eta) {\eta_i} ;
\end{tikzpicture}
% 
\quad = \quad
% 
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-0.6 , 0.6) ;
	\coordinate (br) at (0.6 , -0.6) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (eta) at ({$ (tl) ! 4/5 ! (br) $} |- {$ (tl) ! 1/4 ! (br) $}) ;
	\coordinate (mu) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 3/4 ! (br) $}) ;
	\coordinate (in) at ({$ (tl) ! 1/8 ! (br) $} |- tl) ;
	\coordinate (out) at (mu |- br) ;
	% strings
	\draw (in) to [out = south , in = west] (mu) ;
	\draw (eta) to [out = south , in = east] (mu) ;
	\draw (mu) to [out = south , in = north] (out) ;
	% nodes
	\node [2-cell] at (eta) {\eta_i} ;
	\node [2-cell] at (mu) {\mu_j} ;
\end{tikzpicture}


==> diagrams/face-degeneracy_law.tex <==
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-0.6 , 0.6) ;
	\coordinate (br) at (0.6 , -0.6) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (eta) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 1/4 ! (br) $}) ;
	\coordinate (eps) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 3/4 ! (br) $}) ;
	% strings
	\draw (eta) to [out = south , in = north] (eps) ;
	% nodes
	\node [2-cell] at (eta) {\eta_i} ;
	\node [2-cell] at (eps) {\varepsilon} ;
\end{tikzpicture}
% 
\quad = \quad
% 
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-0.6 , 0.6) ;
	\coordinate (br) at (0.6 , -0.6) ;
	\path [draw , clip] (tl) rectangle (br) ;
\end{tikzpicture}


==> diagrams/face-diagonal_law.tex <==
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-0.6 , 0.6) ;
	\coordinate (br) at (0.6 , -0.6) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (eta) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 5/20 ! (br) $}) ;
	\coordinate (del) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 14/20 ! (br) $}) ;
	\coordinate (out1) at ({$ (tl) ! 1/6 ! (br) $} |- br) ;
	\coordinate (out2) at ({$ (tl) ! 5/6 ! (br) $} |- br) ;
	% strings
	\draw (eta) to [out = south , in = north] (del) ;
	\draw (del) to [out = west , in = north] (out1) ;
	\draw (del) to [out = east , in = north] (out2) ;
	% nodes
	\node [2-cell] at (eta) {\eta_i} ;
	\node [2-cell] at (del) {\delta} ;
\end{tikzpicture}
% 
\quad = \quad
% 
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-0.6 , 0.6) ;
	\coordinate (br) at (0.6 , -0.6) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (eta1) at ({$ (tl) ! 1/4 ! (br) $} |- {$ (tl) ! 1/2 ! (br) $}) ;
	\coordinate (eta2) at ({$ (tl) ! 3/4 ! (br) $} |- {$ (tl) ! 1/2 ! (br) $}) ;
	\coordinate (out1) at (eta1 |- br) ;
	\coordinate (out2) at (eta2 |- br) ;
	% strings
	\draw (eta1) to [out = south , in = north] (out1) ;
	\draw (eta2) to [out = south , in = north] (out2) ;
	% nodes
	\node [2-cell] at (eta1) {\eta_i} ;
	\node [2-cell] at (eta2) {\eta_i} ;
\end{tikzpicture}


==> diagrams/face-reversal_law.tex <==
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-0.6 , 0.6) ;
	\coordinate (br) at (0.6 , -0.6) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (eta) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 1/5 ! (br) $}) ;
	\coordinate (out) at (eta |- br) ;
	% strings
	\draw (eta) to [out = south , in = north] coordinate [pos = 3/5] (rho) (out) ;
	% nodes
	\node [2-cell] at (eta) {\eta_i} ;
	\node [diamond] at (rho) {\rho} ;
\end{tikzpicture}
% 
\quad = \quad
% 
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-0.6 , 0.6) ;
	\coordinate (br) at (0.6 , -0.6) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (eta) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 2/5 ! (br) $}) ;
	\coordinate (out) at (eta |- br) ;
	% strings
	\draw (eta) to [out = south , in = north] (out) ;
	% nodes
	\node [2-cell] at (eta) {\eta_j} ;
\end{tikzpicture}


==> diagrams/hopf_law.tex <==
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-0.75 , 0.75) ;
	\coordinate (br) at (0.75 , -0.75) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (delta) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 1/5 ! (br) $}) ;
	\coordinate (mu) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 4/5 ! (br) $}) ;
	\coordinate (in) at (delta |- tl) ;
	\coordinate (out) at (mu |- br) ;
	% strings
	\draw (in) to [out = south , in = north] (delta) ;
	\draw (delta) to [out = west , in = west] (mu) ;
	\draw (delta) to [out = east , in = east] coordinate [pos = 1/2] (rho) (mu) ;
	\draw (mu) to [out = south , in = north] (out) ;
	% nodes
	\node [2-cell] at (delta) {\delta} ;
	\node [2-cell] at (mu) {\mu_i} ;
	\node [diamond] at (rho) {\rho} ;
\end{tikzpicture}
% 
\quad = \quad
% 
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-0.75 , 0.75) ;
	\coordinate (br) at (0.75 , -0.75) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (epsilon) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 1/4 ! (br) $}) ;
	\coordinate (eta) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 3/4 ! (br) $}) ;
	\coordinate (in) at (eta |- tl) ;
	\coordinate (out) at (eta |- br) ;
	% strings
	\draw (in) to [out = south , in = north] (epsilon) ;
	\draw (eta) to [out = south , in = north] (out) ;
	% nodes
	\node [2-cell] at (epsilon) {\varepsilon} ;
	\node [2-cell] at (eta) {\eta_j} ;
\end{tikzpicture}


==> diagrams/interval_boundary.tex <==
\begin{tikzpicture}[math diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-4.0 , 0.5) ;
	\coordinate (br) at (4.0 , -0.5) ;
	% 0-cells
	\node (A0) at ({$ (tl) ! 1/4 ! (br) $} |- {$ (tl) ! 1/2 ! (br) $}) {A} ;
	\node (B0) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 1/2 ! (br) $}) {B} ;
	\node (A1) at ({$ (tl) ! 3/4 ! (br) $} |- {$ (tl) ! 1/4 ! (br) $}) {A} ;
	\node (B1) at ({$ (tl) ! 3/4 ! (br) $} |- {$ (tl) ! 3/4 ! (br) $}) {B} ;
	% 1-cells
	\draw (A0) to node [auto] (f) {f} node [swap] (f') {\phantom{f}} (B0) ;
	% maps
	\draw [mapto] (f) to [bend left = 15] node [auto] {\partial ^0 _1} (A1) ;
	\draw [mapto] (f') to [bend right = 15] node [swap] {\partial ^1 _1} (B1) ;
\end{tikzpicture}


==> diagrams/interval_reversal.tex <==
\begin{tikzpicture}[math diagram , baseline=(current bounding box.center)]
	% subdiagram centers
	\coordinate (c1) at (-2.0 , 0.0) ;
	\coordinate (c2) at (2.0 , 0.0) ;
	% 0-cells
	\node (l1) at ($ (c1) + (-0.75 , 0) $) {A} ;
	\node (r1) at ($ (c1) + (0.75 , 0) $) {B} ;
	\node (l2) at ($ (c2) + (-0.75 , 0) $) {B} ;
	\node (r2) at ($ (c2) + (0.75 , 0) $) {A} ;
	% 1-cells
	\draw (l1) to node [auto] (f) {f} (r1) ;
	\draw (l2) to node [auto] (!f) {!f} (r2) ;
	% maps
	\draw [mapto] (f) to [bend left = 15] node [auto] {!_1} (!f) ;
\end{tikzpicture}


==> diagrams/kleene_law.tex <==
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-1.25 , 1.0) ;
	\coordinate (br) at (1.25 , -1.0) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (delta1) at ({$ (tl) ! 1/4 ! (br) $} |- {$ (tl) ! 1/6 ! (br) $}) ;
	\coordinate (delta2) at ({$ (tl) ! 3/4 ! (br) $} |- {$ (tl) ! 1/6 ! (br) $}) ;
	\coordinate (mu1) at ({$ (tl) ! 1/4 ! (br) $} |- {$ (tl) ! 4/6 ! (br) $}) ;
	\coordinate (mu2) at ({$ (tl) ! 3/4 ! (br) $} |- {$ (tl) ! 4/6 ! (br) $}) ;
	\coordinate (mu3) at ({$ (tl) ! 1/2 ! (br) $} |- {$ (tl) ! 5/6 ! (br) $}) ;
	\coordinate (in1) at (delta1 |- tl) ;
	\coordinate (in2) at (delta2 |- tl) ;
	\coordinate (out) at (mu3 |- br) ;
	% strings
	\draw (in1) to [out = south , in = north] (delta1) ;
	\draw (in2) to [out = south , in = north] (delta2) ;
	\draw (delta1) to [out = west , in = west] (mu1) ;
	\draw (delta1) to [out = east , in = east] coordinate [pos = 1/2] (rho1) (mu1) ;
	\draw (delta2) to [out = west , in = west] (mu2) ;
	\draw (delta2) to [out = east , in = east] coordinate [pos = 1/2] (rho2) (mu2) ;
	\draw (mu1) to [out = south , in = west] (mu3) ;
	\draw (mu2) to [out = south , in = east] (mu3) ;
	\draw (mu3) to [out = south , in = north] (out) ;
	% nodes
	\node [2-cell] at (delta1) {\delta} ;
	\node [2-cell] at (delta2) {\delta} ;
	\node [diamond] at (rho1) {\rho} ;
	\node [diamond] at (rho2) {\rho} ;
	\node [2-cell] at (mu1) {\mu_i} ;
	\node [2-cell] at (mu2) {\mu_j} ;
	\node [2-cell] at (mu3) {\mu_i} ;
\end{tikzpicture}
% 
\quad = \quad
% 
\begin{tikzpicture}[string diagram , baseline=(current bounding box.center)]
	% bounding box
	\coordinate (tl) at (-1.0 , 1.0) ;
	\coordinate (br) at (1.0 , -1.0) ;
	\path [draw , clip] (tl) rectangle (br) ;
	% coordinates
	\coordinate (delta) at ({$ (tl) ! 1/4 ! (br) $} |- {$ (tl) ! 1/4 ! (br) $}) ;
	\coordinate (epsilon) at ({$ (tl) ! 3/4 ! (br) $} |- {$ (tl) ! 1/4 ! (br) $}) ;
	\coordinate (mu) at ({$ (tl) ! 1/4 ! (br) $} |- {$ (tl) ! 3/4 ! (br) $}) ;
	\coordinate (in1) at (delta |- tl) ;
	\coordinate (in2) at (epsilon |- tl) ;
	\coordinate (out) at (mu |- br) ;
	% strings
	\draw (in1) to [out = south , in = north] (delta) ;
	\draw (in2) to [out = south , in = north] (epsilon) ;
	\draw (delta) to [out = west , in = west] (mu) ;
	\draw (delta) to [out = east , in = east] coordinate [pos = 1/2] (rho) (mu) ;
	\draw (mu) to [out = south , in = north] (out) ;
	% nodes
	\node [2-cell] at (delta) {\delta} ;
	\node [2-cell] at (epsilon) {\varepsilon} ;
	\node [2-cell] at (mu) {\mu_i} ;
	\node [diamond] at (rho) {\rho} ;
\end{tikzpicture}


==> diagrams/square_diagonal.tex <==
\begin{tikzpicture}[math diagram , baseline=(current bounding box.center)]
	% subdiagram centers
	\coordinate (c1) at (-2.0 , 0.0) ;
	\coordinate (c2) at (2.0 , 0.0) ;
	% 0-cells
	\node (ne) at ($ (c1) + (-0.5 , 0.5) $) {A} ;
	\node (nw) at ($ (c1) + (0.5 , 0.5) $) {B} ;
	\node (se) at ($ (c1) + (-0.5 , -0.5) $) {C} ;
	\node (sw) at ($ (c1) + (0.5 , -0.5) $) {D} ;
	\node (alpha) at (c1) {\alpha} ;
	\node (l) at ($ (c2) + (-0.75 , 0) $) {A} ;
	\node (r) at ($ (c2) + (0.75 , 0) $) {D} ;
	% 1-cells
	\draw (ne) to node [auto] {f} (nw) ;
	\draw (nw) to node [auto] {g} (sw) ;
	\draw (ne) to node [swap] {h} (se) ;
	\draw (se) to node [swap] {i} (sw) ;
	\draw (l) to node [auto] (d) {d (\alpha)} (r) ;
	% maps
	\draw [mapto] (alpha) to [bend left = 15] node [auto , pos = 3/5] {d_1} (d) ;
\end{tikzpicture}

